Properly Learning Decision Trees with Queries Is NP-Hard

We prove that it is NP-hard to properly PAC learn decision trees with queries, resolving a longstanding open problem in learning theory (Bshouty 1993; Guijarro-Lavin-Raghavan 1999; Mehta-Raghavan 2002; Feldman 2016). While there has been a long line of work, dating back to (Pitt-Valiant 1988), establishing the hardness of properly learning decision trees from random examples, the more challenging setting of query learners necessitates different techniques and there were no previous lower bounds. En route to our main result, we simplify and strengthen the best known lower bounds for a different problem of Decision Tree Minimization (Zantema-Bodlaender 2000; Sieling 2003). On a technical level, we introduce the notion of hardness distillation, which we study for decision tree complexity but can be considered for any complexity measure: for a function that requires large decision trees, we give a general method for identifying a small set of inputs that is responsible for its complexity. Our technique even rules out query learners that are allowed constant error. This contrasts with existing lower bounds for the setting of random examples which only hold for inverse-polynomial error. Our result, taken together with a recent almost-polynomial time query algorithm for properly learning decision trees under the uniform distribution (Blanc-Lange-Qiao-Tan 2022), demonstrates the dramatic impact of distributional assumptions on the problem.

==> figcoresetofisedge.tex <==
\begin{figure}[H]
\centering
\begin{tikzpicture}
\node [shape=rectangle] at (5,-1) {
        % \begin{table}[]
         \setlength{\tabcolsep}{1pt}
        \begin{tabular}{cccc}
        $v_1$ & $v_2$ & $v_3$ & $v_4$ \\
        \violet 1 & \violet 1 & \violet 0 & \violet 0 \\
        \blue 1 & \blue 0 & \blue 0 & \blue 1 \\
        \orange 0 & \orange 1 & \orange 0 & \orange 1\\
        \red 0 & \red 0 & \red 1 & \red 1\\
        1 & 0 & 0 & 0\\
        0 & 1 & 0 & 0\\
        0 & 0 & 0 & 1\\
        0 & 0 & 1 & 0\\
        0 & 0 & 0 & 0
        \end{tabular}
        % \end{table}
    };

\draw [black,decorate,decoration={brace,mirror,raise=1pt,amplitude=3pt}] (4.25,0.9) -- (4.25,-0.9) node [black,pos=0.5,rotate=90,yshift=0.5cm] {\footnotesize edge indicators};
\draw [black,decorate,decoration={brace,raise=1pt,amplitude=3pt}] (5.9,-1.1) -- (5.9,-2.8) node [black,pos=0.5,rotate=90,yshift=-0.5cm] {\footnotesize edge neighbors};

\node[shape=circle,draw=black,inner sep=1pt] (v1) at (0,0) {$v_1$};
\node[shape=circle,draw=black,inner sep=1pt] (v2) at (2,0) {$v_2$};
\node[shape=circle,draw=black,inner sep=1pt] (v3) at (0,-2) {$v_3$};
\node[shape=circle,draw=black,inner sep=1pt] (v4) at (2,-2) {$v_4$};

\path [-,thick, violet] (v1) edge node[left] {} (v2);
\path [-,thick, blue] (v1) edge node[left] {} (v4);
\path [-,thick, orange] (v2) edge node[left] {} (v4);
\path [-,thick, red] (v3) edge node[left] {} (v4);
\end{tikzpicture}
  \captionsetup{width=.9\linewidth}
\caption{Example of a graph $G$ on four vertices and the associated set of inputs $D_G\sse \zo^4$. Each row in the table corresponds to a data point in $D_G$. The first $4$ rows correspond to the edges in $G$ and are color coded to highlight which row corresponds to which edge. The next $4$ rows correspond to $1$-coordinate perturbations of the edge indicators, all of which are Hamming neighbors of edge indicators.}
\label{fig:example of G and DG}
\end{figure}

==> figdivergentpathprefix.tex <==
\begin{figure}[h!]
    \centering
    \begin{tikzpicture}[tips=proper]
        \node[isosceles triangle,
            draw,
            thick,
            isosceles triangle apex angle=60,
            rotate=90,
            minimum size=6cm] (T1) at (0,0){};
        \draw[violet,dashed] (T1.east) .. controls ([xshift=-0.1cm]T1.358) .. ([yshift=-0.5cm]T1.east) node[] (N1) {{}};
        \draw[violet,dashed] ([yshift=-0.5cm]T1.east) .. controls ([xshift=0.4cm]T1.40) and (T1.350) .. (T1.center) node[fill=white,pos=0.8] (N1) {$\pi$};
        \draw[violet,dashed] (T1.center) .. controls ([xshift=2.4cm]T1.110) .. (T1.west) node[] (N2) {{}};

        % xi point and label
        \node[draw,circle,fill=black,inner sep=0.8pt] (x) at (T1.center) {};

        % divergent path
        \draw[-{Stealth[scale=0.75]}] (x) to ([xshift=0.4cm,yshift=-0.4cm]T1.center);
        \draw[] ([xshift=0.7cm,yshift=-0.1cm]T1.center) node [black] {$\violet{\pi}\vert_{\oplus \kappa}$};

        % depth kappa label
        \draw[] ([xshift=-.8cm,yshift=0cm]T1.center) node [black] {\small depth $\kappa$};
        % path label
        % \draw[] (x) to ([xshift=1.5cm]T1.right side);
        % \draw[] ([xshift=1.5cm]T1.right side) node [right,black,fill=white, text width=6cm] {For };

    \end{tikzpicture}
  \captionsetup{width=.9\linewidth}
    \caption{Illustration of a divergent path prefix. The root-to-leaf path $\pi$ is illustrated in purple. At depth $\kappa$ the path $\pi\vert_{\kappa}$ diverges and terminates.}
    \label{fig:divergent path prefix}
\end{figure}


==> figellisedgecoreset.tex <==
\begin{figure}[H]
\centering
\begin{tikzpicture}
\node [shape=rectangle] at (6,-1) {
        % \begin{table}[]
         \setlength{\tabcolsep}{5pt}
        \begin{tabular}{ccc}
        {$v^{(0)}$} & $v^{(1)}$ & $v^{(2)}$ \\
        \violet{1100} & \violet{1100} & \violet{1100} \\
        \blue{1001} & \blue{1001} & \blue{1001} \\
        \orange{0101} & \orange{0101} & \orange{0101} \\
        \red{0011} & \red{0011} & \red{0011} \\
        $\mathbf{0}$100 & 1100 & 1100 \\
        1$\mathbf{0}$00 & 1100 & 1100 \\
        1100 & $\mathbf{0}$100 & 1100 \\
        & $\vdots$ &\\
        0000 & 0000 & 0000
        \end{tabular}
        % \end{table}
    };
\draw [black,decorate,decoration={brace,mirror,raise=1pt,amplitude=3pt}] (4.4,1) -- (4.4,-0.8) node [black,pos=0.5,rotate=90,yshift=0.5cm] {\footnotesize edge indicators};
\draw [black,decorate,decoration={brace,raise=1pt,amplitude=3pt}] (7.75,-0.9) -- (7.75,-2.25) node [black,pos=0.5,rotate=90,yshift=-0.5cm] {\footnotesize $\{v_1,v_2\}$ perturbations};
\node[shape=circle,draw=black,inner sep=1pt] (v1) at (0,0) {$v_1$};
\node[shape=circle,draw=black,inner sep=1pt] (v2) at (2,0) {$v_2$};
\node[shape=circle,draw=black,inner sep=1pt] (v3) at (0,-2) {$v_3$};
\node[shape=circle,draw=black,inner sep=1pt] (v4) at (2,-2) {$v_4$};

\path [-,thick, violet] (v1) edge node[left] {} (v2);
\path [-,thick, blue] (v1) edge node[left] {} (v4);
\path [-,thick, orange] (v2) edge node[left] {} (v4);
\path [-,thick, red] (v3) edge node[left] {} (v4);
\end{tikzpicture}
  \captionsetup{width=.9\linewidth}
\caption{Example of a graph $G$ on four vertices and the associated set of inputs $\ell\text{-}D_G$ with $\ell=2$. The colored collection of points correspond to edge indicators. The next collection of points correspond to $1$-coordinate perturbations of the duplicated variables of the edge indicator for the edge $e=\{v_1,v_2\}$. The perturbed coordinates are bold.}
\label{fig:example of G and ell-DG}
\end{figure}


==> figellisedgeupperbound.tex <==
\begin{figure}[H]
  \captionsetup{width=.9\linewidth}

    \centering
    \begin{tikzpicture}[tips=proper]
        % points of left path
        \draw[] (3,3) node [fill=white,text=blue] (root) {\small $v_{i_1}^{(0)}$};
        \draw[] (3.7, 3.05) node [fill=white] (rootlabel) {\footnotesize (root)};
        \draw[] (2.5,2.5) node [fill=white,rotate=-45] (incoming) {$\vdots$};
        \draw[] (2,2) node [text=blue] (x1) {{\small$v_{i_\kappa}^{(0)}$}};
        \draw[] (0.5,0.5) node [fill=white,text=blue] (x2) {\small$v_{i_{\kappa+1}}^{(0)}$};
        \draw[] (-1,-1) node [text=blue] (x3) {\small $v_{i_{\kappa+2}}^{(0)}$};
        \draw[] (-2.5,-2.5) node [rotate=-45] (x3_left) {$\vdots$};
        \draw[] (-3,-3) node [text=blue] (xk) {\small$v_{i_k}^{(0)}$};
        \draw[] (-4.5,-4.5) node [fill=white] (left0) {$0$};
        
        % dots off main path
        \draw[] (1,0) node [rotate=45] (x2_right_dots) {$\vdots$};
        \draw[] (-0.5,-1.5) node [rotate=45] (x3_right_dots) {$\vdots$};
        % \draw[] (3,-2) node [fill=white,rotate=45] (u2_dots) {$\vdots$};
        \draw[] (-2.5,-3.5) node [fill=white,rotate=45] (xk_dots) {$\vdots$};

        % k dup variables
        \draw[] (3.5,.5) node [fill=white,text=teal] (v1k) {\small$v_{_\kappa}^{(1)}$};
        \draw[] (4.5,-.5) node [rotate=45] (v1k_dots) {$\vdots$};
        \draw[] (5,-1) node [text=teal] (vlk) {\small$v_{_\kappa}^{(\ell)}$};

        % zeroes from dups
        \draw[] (2,-1) node [fill=white] (v1k_zero) {\small $0$};
        \draw[] (3.5,-2.5) node [fill=white] (vlk_zero) {\small $0$};

        % Vk vertices
        \draw[] (6,-2) node [fill=white,text=violet] (v03) {\small$v_3^{(0)}$};
        \draw[] (4.5,-3.5) node [fill=white,text=violet] (v011) {\small$v_{11}^{(0)}$};
        \draw[] (3.5,-4.5) node [rotate=-45] (dupdots) {$\vdots$};
        \draw[] (3,-5) node [text=violet] (v0n) {\small $v_{25}^{(0)}$};
        \draw[] (1.5,-6.5) node [text=black] (v0n_zero) {$0$};

        % Vk dots
        \draw[] (4.8,-3.8) node [rotate=45] (v011_dots) {\small $\vdots$};
        \draw[] (3.3,-5.3) node [rotate=45] (v0n_dots) {\small $\vdots$};
        
        % Vk dup variables
        % \draw[] (7,-3) node[text=cyan] (v13) {\small $v_3^{(1)}$};
        % \draw[] (8,-4) node[rotate=45] (vkdupdots) {$\vdots$};
        % \draw[] (8.5,-4.5) node[text=cyan] (vl3) {\small $v_3^{(\ell)}$};

        % zeroes from Vk dups
        % \draw[] (5.5,-4.5) node[] (v13_zero) {\small $0$};
        % \draw[] (7,-6) node[] (v1l_zero) {\small $0$};

        % rest of the variables
        \coordinate (rest) at (7.5,-3.5);
        \draw[] (rest) node[text=red] (v10) {\small $v_1^{(0)}$};
        \draw[] ($(rest)+(-1.5,-1.5)$) node[text=red] (v20) {\small $v_2^{(0)}$};
        \draw[] ($(rest)+(-3,-3)$) node[text=red] (vn0) {\small $v_n^{(0)}$};

        % zeros of RotV
        \draw[] ($(rest)+(1.5,-1.5)$) node[] (v10_zero) { $0$};
        \draw[] ($(rest)+(0,-3)$) node[] (v20_zero) { $0$};
        \draw[] ($(rest)+(-1.5,-4.5)$) node[] (vn0_zero) { $0$};
        

        % Vk dup variables
        \draw[] ($(rest)+(-4.5,-4.5)$) node[text=cyan] (v13) {\small $v_3^{(1)}$};
        \draw[] ($(rest)+(-3.5,-5.5)$) node[text=black,rotate=45] (vkdupdots) {$\vdots$};
        \draw[] ($(rest)+(-3,-6)$) node[text=cyan] (vl3) {\small $v_3^{(\ell)}$};

        % Vk leafs
        \draw[] ($(rest)+(-6,-6)$) node[text=black] (v13_zero) {0};
        \draw[] ($(rest)+(-4.5,-7.5)$) node[text=black] (vl3_zero) {0};
        \draw[] ($(rest)+(-1.5,-7.5)$) node[text=black] (vl3_one) {1};
        

        % left branch arrows
        \draw[-Stealth] (x1) to (x2);
        \draw[-Stealth] (x2) to (x3);
        \draw[-Stealth] (x3) to (x3_left);
        \draw[-Stealth] (xk) to (left0);

        \draw[-Stealth] (v1k) to (v1k_zero);
        \draw[-Stealth] (vlk) to (vlk_zero);

        \draw[-Stealth] (v03) to (v011);
        \draw[-Stealth] (v011) to (dupdots);
        \draw[-Stealth] (v0n) to (v0n_zero);

        \draw[-Stealth] (v10) to (v20);
        \draw[-Stealth] (v20) to (vn0);
        \draw[-Stealth] (vn0) to (v13);
        \draw[-Stealth] (v13) to (v13_zero);
        \draw[-Stealth] (vl3) to (vl3_zero);


        % right branch arrows
        \draw[-Stealth] (x1) to node[midway,above,sloped] {\scriptsize {Path $\pi\vert_{\oplus \kappa}$}} (v1k);

        \draw[-Stealth] (v1k) to (v1k_dots);
        \draw[-Stealth] (vlk) to (v03);
        
        \draw[-Stealth] (v03) to (v10);
        \draw[-Stealth] (v10) to (v10_zero);
        \draw[-Stealth] (v20) to (v20_zero);
        \draw[-Stealth] (vn0) to (vn0_zero);

        \draw[-Stealth] (v13) to (vkdupdots);
        \draw[-Stealth] (vl3) to (vl3_one);
    
        % labels of branches
        % \coordinate (labels) at (0,1);
        \coordinate (labels) at (-0.5,0.6);
        \draw[] (labels) node [fill=white,rotate=45,text=blue] (vc_label) {\footnotesize {Path $\pi$ corresponding to a vertex cover of $G$}};
        \draw[] (4.75,0) node [rotate=-45,text=teal] (dup1_label) {\footnotesize $\textsc{Dup}(v_{i_\kappa}^{(0)})$};
        \draw[] (4,-3.2) node [rotate=45,text=violet] (2_label) {\footnotesize Vertices from $V_\kappa$};
        \draw[] (5.5,-4.7) node [rotate=45,text=red] (3_label) {\footnotesize Original variables};
        \draw[] (4.5,-8.5) node [rotate=-45,text=cyan] (4_label) {\footnotesize $\textsc{Dup}(v_{3}^{(0)})$};
        % \draw[] ($(labels)+(2,-2)$) node [fill=white,rotate=45,text=teal] (neighbor_label) {\footnotesize {Vertices in $V_\kappa$}};
        % \draw[] ($(labels)+(4,-4)$) node [fill=white,rotate=45,text=orange] (rest_label) {\footnotesize {Vertices in $V\setminus\{v_{i_\kappa},v_3\}$}};
        
    \end{tikzpicture}
    \caption{An illustration of the proof of the Yes case of~\Cref{thm:ell-isedge-intro}. Given a vertex cover $C=\{v_{i_1},\ldots,v_{i_k}\}$ of $G$, our decision tree for $\ell\text{-}\mathrm{\isedge}$ queries the original variables corresponding to $C$ among the leftmost branch (colored  blue in the figure). If some vertex $v_{i_\kappa}^{(0)}\in C$ is set to $1$ then the decision tree queries all vertices in $\textsc{Dup}(v_{i_\kappa}^{(0)})$ (colored in teal). If all of these are $1$, then it proceeds to compute the appropriate $\mathrm{\isedge}$ subfunction on the remaining vertices. }
    \label{fig:ell isedge upper bound}
\end{figure}

==> fighardnessdistillation.tex <==
\begin{figure}[h!]
    \centering
    \begin{tikzpicture}[tips=proper]
        % points of path \pi
        \node[draw,circle,fill=violet,inner sep=1pt] (x1) at (2,2) {};
        \node[draw,circle,fill=violet,inner sep=1pt] (x2) at (0,0) {};
        \node[draw,circle,fill=violet,inner sep=1pt] (x3) at (2,-2) {};
        \node[draw,circle,fill=violet,inner sep=1pt] (x4) at (0,-4) {};

        %vdots label at the end of pi path
        \draw[color=violet] (x4) node [below] {$\vdots$};

        % arrows of path \pi
        \draw[-Stealth, violet,thick] (x1) to node[midway,fill=white!30] {\footnotesize ${\pi(1)}$} (x2);
        \draw[-Stealth, violet,thick] (x2) to node[midway,fill=white!30] {\footnotesize ${\pi(2)}$} (x3);
        \draw[-Stealth, violet,thick] (x3) to node[midway,fill=white!30] {\footnotesize ${\pi(3)}$} (x4);

        % subtrees
        \node[isosceles triangle,
            draw,
            anchor=apex,
            isosceles triangle apex angle=60,
            rotate=90,
            minimum size=2cm] (T1) at (4,0){};

        \node[isosceles triangle,
            draw,
            anchor=apex,
            isosceles triangle apex angle=60,
            rotate=90,
            minimum size=2cm] (T2) at (-2,-2){};

        \node[isosceles triangle,
            draw,
            anchor=apex,
            isosceles triangle apex angle=60,
            rotate=90,
            minimum size=2cm] (T3) at (4,-4){};
            
        % subtree labels
        \draw[color=black] (T1.center) node [] {\footnotesize $f_{\pi\vert_{\oplus 1}}$};
        \draw[color=black] (T2.center) node [] {\footnotesize $f_{\pi\vert_{\oplus 2}}$};
        \draw[color=black] (T3.center) node [] {\footnotesize $f_{\pi\vert_{\oplus 3}}$};

        % arrows to subtrees
        \draw[-Stealth] (x1) to node[midway,fill=white!30] {\footnotesize $\overline{\pi(1)}$} (T1.apex);
        \draw[-Stealth] (x2) to node[midway,fill=white!30] {\footnotesize $\overline{\pi(2)}$} (T2.apex);
        \draw[-Stealth] (x3) to node[midway,fill=white!30] {\footnotesize $\overline{\pi(3)}$} (T3.apex);
        
    \end{tikzpicture}
  \captionsetup{width=.9\linewidth}
    \caption{An illustration of hardness distillation for a function $f$. A path $\pi$ through the decision tree is highlighted in purple. This path corresponds to an ordering of a certificate for some input $x$ that follows this path. The subtrees hanging off the main path $\pi$ compute the subfunctions $f_{\pi\vert_{\oplus i}}$ where $\pi\vert_{\oplus i}$ corresponds to the path leading to the root of the subtree. The sum of the number of relevant variables of these subfunctions plus the length of the path $\pi$ lower bounds the overall size of the decision tree.}
    \label{fig:hardness distillation}
\end{figure}


==> figisedgelowerbound.tex <==
\begin{figure}[H]
    \centering
    \begin{tikzpicture}[]
        % points of left path
        \draw[] (2,2) node [fill=white,text=blue] (x1) {$v_{i_1}$};
        \draw[] (0.5,0.5) node [fill=white,text=blue] (x2) {$v_{i_2}$};
        \draw[] (-1,-1) node [fill=white,text=blue] (x3) {$v_{i_3}$};
        \draw[] (-2.5,-2.5) node [fill=white] (x4) {$\vdots$};

        %vdots label at the end of pi path
        % \draw[color=black] (x4) node [below] {$\vdots$};

        % arrows of path \pi
        \draw[-Stealth] (x1) to (x2);
        \draw[-Stealth] (x2) to (x3);
        \draw[-Stealth] (x3) to (x4);
        
        % subtrees
        \node[isosceles triangle,
            draw,
            anchor=apex,
            isosceles triangle apex angle=60,
            rotate=90,
            minimum size=1.5cm] (T1) at (3.5,0.5){};
        \node[isosceles triangle,
            draw,
            anchor=apex,
            isosceles triangle apex angle=60,
            rotate=90,
            minimum size=1.5cm] (T2) at (2,-1){};
        \node[isosceles triangle,
            draw,
            anchor=apex,
            isosceles triangle apex angle=60,
            rotate=90,
            minimum size=1.5cm] (T3) at (0.5,-2.5){};

        % subtree labels
        \draw[color=black] (T1.west) node [fill=white,below] {\scriptsize $\mathrm{\isedge}_{\pi\vert_{\oplus 1}}$};
        \draw[color=black] (T2.west) node [fill=white,below] {\scriptsize $\mathrm{\isedge}_{\pi\vert_{\oplus 2}}$};
        \draw[color=black] (T3.west) node [fill=white,below] {\scriptsize $\mathrm{\isedge}_{\pi\vert_{\oplus 3}}$};

%         \draw[black,-stealth] (k'M) to node[midway,above,sloped] {\footnotesize gap amplification} (k'l);
        % arrows to subtrees
        \draw[-Stealth] (x1) to (T1.apex);
        \draw[-Stealth] (x2) to (T2.apex);
        \draw[-Stealth] (x3) to (T3.apex);
        
        % forms a vertex cover label
        % \draw [black,decorate,decoration={brace,mirror,raise=10pt,amplitude=8pt}] (2.2,2.2) -- (x4) node [black,pos=0.5,yshift=0.8cm,above,sloped] {\small vertex cover of $G$};
        \draw[] (0,1) node [fill=white,rotate=45,text=blue] (vc_label) {\small {Vertex cover of $G$}};

        % input labels
        \coordinate (L) at (6.75,-1.25);
        \node[label={[align=left]{\scriptsize inputs $\ind[e]$ for $e\in E_1$}\\ {\scriptsize fall into this subtree}}] (e1) at (L){};
        \node[label={[align=left]{\scriptsize inputs $\ind[e]$ for $e\in E_1$}\\ {\scriptsize fall into this subtree}}] (e2) at ($(L)+(-1.5,-1.5)$){};
        \node[label={[align=left]{\scriptsize inputs $\ind[e]$ for $e\in E_1$}\\ {\scriptsize fall into this subtree}}] (e3) at ($(L)+(-3,-3)$){};

        % arrows to labels
        \coordinate (A) at (5.05,-.65);
        \draw[latex-,line width=0.01mm] ([xshift=0.1cm]T1.right side) to (A);
        \draw[latex-,line width=0.01mm] ([xshift=0.1cm]T2.right side) to ($ (A) + (-1.5,-1.5) $);
        \draw[latex-,line width=0.01mm] ([xshift=0.1cm]T3.right side) to ($ (A) + (-3,-3) $);
        
    \end{tikzpicture}
  \captionsetup{width=.9\linewidth}
    \caption{An illustration of the No case of~\Cref{claim:isedge-intro}. Given any decision tree $T$ computing $\mathrm{\isedge}$, the leftmost branch $\pi$ must form a vertex cover of $G$.  Furthermore, for each vertex $v_{i_\kappa}$ queried along $\pi$, the subtree $T_\kappa$ branching off of $\pi$ at $v_{i_{\kappa}}$ must query all the vertices in $V_\kappa$.  The size of $T$ is therefore at least $k' + \sum_{\kappa}|V_\kappa| = k'+ m.$ } \label{fig:isedge lower bound}
\end{figure}


==> figisedgeupperbound.tex <==
\begin{figure}[H]
  \captionsetup{width=.9\linewidth}

    \centering
    \begin{tikzpicture}[tips=proper]
        % points of left path
        \draw[] (2.5,2.5) node [fill=white,rotate=-45] (incoming) {$\vdots$};
        \draw[] (2,2) node [fill=white,text=blue] (x1) {{$v_{i_\kappa}$}};
        \draw[] (0.5,0.5) node [fill=white,text=blue] (x2) {$v_{i_{\kappa+1}}$};
        \draw[] (-1,-1) node [fill=white,text=blue] (x3) {$v_{i_{\kappa+2}}$};
        \draw[] (-2.5,-2.5) node [fill=white,rotate=-45] (x3_left) {$\vdots$};
        
        % dots off main path
        \draw[] (1,0) node [fill=white,rotate=45] (x2_right_dots) {$\vdots$};
        \draw[] (-0.5,-1.5) node [fill=white,rotate=45] (x3_right_dots) {$\vdots$};
        \draw[] (3,-2) node [fill=white,rotate=45] (u2_dots) {$\vdots$};

        % second main path
        \draw[] (4,0) node [fill=white,text=teal] (x1_right) {$v_{3}$};
        \draw[] (2.5,-1.5) node [fill=white,text=teal] (x2_right) {$v_{11}$};
        \draw[] (1,-3) node [fill=white,rotate=-45] (x3_right) {$\vdots$};

        % third main path
        \draw[] (6,-2) node [fill=white,text=orange] (x1_right_right) {$v_{1}$};
        \draw[] (4.5,-3.5) node [fill=white,text=orange] (x2_right_right) {$v_5$};
        \draw[] (3,-5) node [fill=white,rotate=-45] (x3_right_right) {$\vdots$};

        % fourth main path (leafs)
        \draw[] (7,-3) node [fill=white] (x1_leaf) {$0$};
        \draw[] (5.5,-4.5) node [fill=white] (x2_leaf) {$0$};

        % left branch arrows
        \draw[-Stealth] (x1) to (x2);
        \draw[-Stealth] (x2) to (x3);
        \draw[-Stealth] (x3) to (x3_left);

        \draw[-Stealth] (x1_right) to (x2_right);
        \draw[-Stealth] (x2_right) to (x3_right);

        \draw[-Stealth] (x1_right_right) to (x2_right_right);
        \draw[-Stealth] (x2_right_right) to (x3_right_right);

        % right branch arrows
        \draw[-Stealth] (x1) to (x1_right);
        \draw[-Stealth] (x1_right) to (x1_right_right);

        \draw[-Stealth] (x1_right_right) to (x1_leaf);
        \draw[-Stealth] (x2_right_right) to (x2_leaf);
    
        % labels of branches
        \draw[] (0,1) node [fill=white,rotate=45,text=blue] (vc_label) {\footnotesize \textit{vertex cover of $G$}};
        \draw[] (2,-1) node [fill=white,rotate=45,text=teal] (neighbor_label) {\footnotesize \textit{vertices in $V_\kappa$}};
        \draw[] (4,-3) node [fill=white,rotate=45,text=orange] (rest_label) {\footnotesize \textit{vertices in $V\setminus\{v_{i_\kappa},v_3\}$}};
        
    \end{tikzpicture}
    \caption{An illustration}
    \label{fig:isedge upper bound old}
\end{figure}\lnote{Add $0$-leaf for leftmost branch, label that branch with $\pi$, add $0$-leaf for middle branch, add $1$-leaf for innermost branch. Also add illustration of $\pi|_{\oplus \kappa}$ and point to the subtree rooted at the end of it.} 

==> figisedgeupperboundv2.tex <==
\begin{figure}[H]
  \captionsetup{width=.9\linewidth}

    \centering
    \begin{tikzpicture}[tips=proper]
        % points of left path
        \draw[] (3,3) node [fill=white,text=blue] (root) {$v_{i_1}$};
        \draw[] (3.7, 3.05) node [fill=white] (rootlabel) {\footnotesize (root)};
        \draw[] (2.5,2.5) node [fill=white,rotate=-45] (incoming) {$\vdots$};
        \draw[] (2,2) node [fill=white,text=blue] (x1) {{$v_{i_\kappa}$}};
        \draw[] (0.5,0.5) node [fill=white,text=blue] (x2) {$v_{i_{\kappa+1}}$};
        \draw[] (-1,-1) node [fill=white,text=blue] (x3) {$v_{i_{\kappa+2}}$};
        \draw[] (-2.5,-2.5) node [fill=white,rotate=-45] (x3_left) {$\vdots$};
        \draw[] (-3,-3) node [fill=white,text=blue] (xk) {$v_{i_k}$};
        \draw[] (-4.5,-4.5) node [fill=white] (left0) {$0$};
        
        % dots off main path
        \draw[] (1,0) node [fill=white,rotate=45] (x2_right_dots) {$\vdots$};
        \draw[] (-0.5,-1.5) node [fill=white,rotate=45] (x3_right_dots) {$\vdots$};
        \draw[] (3,-2) node [fill=white,rotate=45] (u2_dots) {$\vdots$};
        \draw[] (-2.5,-3.5) node [fill=white,rotate=45] (xk_dots) {$\vdots$};

        % second main path
        \draw[] (4,0) node [fill=white,text=teal] (x1_right) {$v_{3}$};
        \draw[] (2.5,-1.5) node [fill=white,text=teal] (x2_right) {$v_{11}$};
        \draw[] (1,-3) node [fill=white,rotate=-45] (x3_right) {$\vdots$};
        \draw[] (0.5,-3.5) node [fill=white,text=teal] (xk_right) {$v_{25}$};
        \draw[] (1,-4) node [fill=white,rotate=45] (xk_right_dots) {$\vdots$};
        \draw[] (-1,-5) node [fill=white] (xk_right0) {$0$};

        % third main path
        \draw[] (6,-2) node [fill=white,text=orange] (x1_right_right) {$v_{1}$};
        \draw[] (4.5,-3.5) node [fill=white,text=orange] (x2_right_right) {$v_2$};
        \draw[] (3,-5) node [fill=white,rotate=-45] (x3_right_right) {$\vdots$};
        \draw[] (2.5,-5.5) node [fill=white,text=orange] (xk_right_right) {$v_n$};
        \draw[] (1,-7) node [fill=white] (xk_right_right0) {$1$};

        % fourth main path (leafs)
        \draw[] (7,-3) node [fill=white] (x1_leaf) {$0$};
        \draw[] (5.5,-4.5) node [fill=white] (x2_leaf) {$0$};
        \draw[] (3.5,-6.5) node [fill=white] (xk_leaf) {$0$};

        % left branch arrows
        \draw[-Stealth] (x1) to (x2);
        \draw[-Stealth] (x2) to (x3);
        \draw[-Stealth] (x3) to (x3_left);
        \draw[-Stealth] (xk) to (left0);

        \draw[-Stealth] (x1_right) to (x2_right);
        \draw[-Stealth] (x2_right) to (x3_right);
        \draw[-Stealth] (xk_right) to (xk_right0);

        \draw[-Stealth] (x1_right_right) to (x2_right_right);
        \draw[-Stealth] (x2_right_right) to (x3_right_right);
        \draw[-Stealth] (xk_right_right) to (xk_right_right0);

        % right branch arrows
        \draw[-Stealth] (x1) to node[midway,above,sloped] {\footnotesize {Path $\pi\vert_{\oplus \kappa}$}} (x1_right);
        \draw[-Stealth] (x1_right) to (x1_right_right);

        \draw[-Stealth] (x1_right_right) to (x1_leaf);
        \draw[-Stealth] (x2_right_right) to (x2_leaf);
        \draw[-Stealth] (xk_right_right) to (xk_leaf);
    
        % labels of branches
        % \coordinate (labels) at (0,1);
        \coordinate (labels) at (-0.5,0.6);
        \draw[] (labels) node [fill=white,rotate=45,text=blue] (vc_label) {\footnotesize {Path $\pi$ corresponding to a vertex cover of $G$}};
        \draw[] ($(labels)+(2,-2)$) node [fill=white,rotate=45,text=teal] (neighbor_label) {\footnotesize {Vertices in $V_\kappa$}};
        \draw[] ($(labels)+(4,-4)$) node [fill=white,rotate=45,text=orange] (rest_label) {\footnotesize {Vertices in $V\setminus\{v_{i_\kappa},v_3\}$}};
        
    \end{tikzpicture}
    \caption{An illustration of the proof of the Yes case of~\Cref{claim:isedge-intro}. Given a vertex cover $C=\{v_{i_1},\ldots,v_{i_k}\}$ of $G$, our decision tree for $\mathrm{\isedge}$ queries $C$ among the leftmost branch (colored  blue in the figure). If some vertex $v_{i_\kappa}\in C$ is set to $1$ then the decision tree queries all vertices in $V_\kappa$ (colored teal). Once some $v\in V_\kappa$ is set to $1$, the decision tree queries the remaining unqueried vertices to ensure that they are set to $0$ (colored orange) before outputting $1$.}
    \label{fig:isedge upper bound}
\end{figure}

==> figvcandpartialvc.tex <==
\begin{figure}[H]
\centering
\hspace*{\fill}
\begin{subfigure}{.45\textwidth}
  \centering
  \resizebox{0.65\textwidth}{!}{%
      \begin{tikzpicture}[
    ]
        \centering
        \node[shape=circle,draw=black,inner sep=1.5pt,fill=black] (WW) at (-1,0) {};
        \node[shape=circle,draw=black,inner sep=1.5pt,fill=black] (WN) at (-0.71,0.71) {};
        \node[shape=circle,draw=black,inner sep=1.5pt,fill=black] (WS) at (-0.71,-0.71) {};
        \node[shape=circle,draw=teal,inner sep=1.5pt,fill=teal] (W) at (0,0) {};
        
        \node[shape=circle,draw=teal,inner sep=1.5pt,fill=teal] (C) at (1,0) {};
        \node[shape=circle,draw=black,inner sep=1.5pt,fill=black] (CN) at (1,1) {};
        \node[shape=circle,draw=black,inner sep=1.5pt,fill=black] (CS) at (1,-1) {};
        
        \node[shape=circle,draw=teal,inner sep=1.5pt,fill=teal] (E) at (2,0) {};
        \node[shape=circle,draw=black,inner sep=1.5pt,fill=black] (EE) at (3,0) {};
        \node[shape=circle,draw=black,inner sep=1.5pt,fill=black] (EN) at (2.71,0.71) {};
        \node[shape=circle,draw=black,inner sep=1.5pt,fill=black] (ES) at (2.71,-0.71) {};
        
        \path [-,teal,thick] (WW) edge node[left] {} (W);
        \path [-,teal,thick] (WN) edge node[left] {} (W);
        \path [-,teal,thick] (WS) edge node[left] {} (W);
        \path [-,teal,thick] (C) edge node[left] {} (W);
        
        \path [-,teal,thick] (CN) edge node[left] {} (C);
        \path [-,teal,thick] (CS) edge node[left] {} (C);
        \path [-,teal,thick] (E) edge node[left] {} (C);
        
        \path [-,teal,thick] (EE) edge node[left] {} (E);
        \path [-,teal,thick] (EN) edge node[left] {} (E);
        \path [-,teal,thick] (ES) edge node[left] {} (E);
    \end{tikzpicture}
    }
  \caption{A vertex cover and its covered edges highlighted in teal}
  \label{fig:vc-cover}
\end{subfigure}%
\hfill
\begin{subfigure}{.45\textwidth}
  \centering
  \resizebox{0.65\textwidth}{!}{
          \begin{tikzpicture}[
        ]
            \centering
            \node[shape=circle,draw=black,inner sep=1.5pt,fill=black] (WW) at (-1,0) {};
            \node[shape=circle,draw=black,inner sep=1.5pt,fill=black] (WN) at (-0.71,0.71) {};
            \node[shape=circle,draw=black,inner sep=1.5pt,fill=black] (WS) at (-0.71,-0.71) {};
            \node[shape=circle,draw=violet,inner sep=1.5pt,fill=violet] (W) at (0,0) {};
            
            \node[shape=circle,draw=black,inner sep=1.5pt,fill=black] (C) at (1,0) {};
            \node[shape=circle,draw=black,inner sep=1.5pt,fill=black] (CN) at (1,1) {};
            \node[shape=circle,draw=black,inner sep=1.5pt,fill=black] (CS) at (1,-1) {};
            
            
            \node[shape=circle,draw=violet,inner sep=1.5pt,fill=violet] (E) at (2,0) {};
            \node[shape=circle,draw=black,inner sep=1.5pt,fill=black] (EE) at (3,0) {};
            \node[shape=circle,draw=black,inner sep=1.5pt,fill=black] (EN) at (2.71,0.71) {};
            \node[shape=circle,draw=black,inner sep=1.5pt,fill=black] (ES) at (2.71,-0.71) {};
            
            \path [-,violet,thick] (WW) edge node[left] {} (W);
            \path [-,violet,thick] (WN) edge node[left] {} (W);
            \path [-,violet,thick] (WS) edge node[left] {} (W);
            \path [-,violet,thick] (C) edge node[left] {} (W);
            
            \path [-] (CN) edge node[left] {} (C);
            \path [-] (CS) edge node[left] {} (C);
            \path [-,violet,thick] (E) edge node[left] {} (C);
            
            \path [-,violet,thick] (EE) edge node[left] {} (E);
            \path [-,violet,thick] (EN) edge node[left] {} (E);
            \path [-,violet,thick] (ES) edge node[left] {} (E);
        \end{tikzpicture}
    }
  \caption{A $\frac{1}{5}$-partial vertex cover and its covered edges highlighted in purple}
  \label{fig:partial vc}
\end{subfigure}
\hspace*{\fill}
\caption{A graph $G=(V,E))$ with $10$ edges having $\VC(G)=3$ and $\VC_{1/5}(G)=2$.}
\label{fig:vc and partial vc}
\end{figure}


==> figvcprelims.tex <==
\begin{figure}[h!]
    \centering
    \begin{tikzpicture}[
      % every node/.style={draw,circle,minimum size=0.25cm,inner sep=-0pt},
      % usnode/.style={fill=black},
      % ssnode/.style={fill=black},
      % every fit/.style={ellipse,draw,inner sep=-2pt,text width=2cm},
      % ->,shorten >= 2pt,shorten <= 2pt
    ]
        \centering
        \node[shape=circle,draw=black,inner sep=1.5pt,fill=black] (WW) at (-1,0) {};
        \node[shape=circle,draw=black,inner sep=1.5pt,fill=black] (WN) at (-0.71,0.71) {};
        \node[shape=circle,draw=black,inner sep=1.5pt,fill=black] (WS) at (-0.71,-0.71) {};
        \node[shape=circle,draw=teal,inner sep=1.5pt,fill=teal] (W) at (0,0) {};
        
        \node[shape=circle,draw=teal,inner sep=1.5pt,fill=teal] (C) at (1,0) {};
        \node[shape=circle,draw=black,inner sep=1.5pt,fill=black] (CN) at (1,1) {};
        \node[shape=circle,draw=black,inner sep=1.5pt,fill=black] (CS) at (1,-1) {};
        
        
        \node[shape=circle,draw=teal,inner sep=1.5pt,fill=teal] (E) at (2,0) {};
        \node[shape=circle,draw=black,inner sep=1.5pt,fill=black] (EE) at (3,0) {};
        \node[shape=circle,draw=black,inner sep=1.5pt,fill=black] (EN) at (2.71,0.71) {};
        \node[shape=circle,draw=black,inner sep=1.5pt,fill=black] (ES) at (2.71,-0.71) {};
        
        \path [-] (WW) edge node[left] {} (W);
        \path [-] (WN) edge node[left] {} (W);
        \path [-] (WS) edge node[left] {} (W);
        \path [-] (C) edge node[left] {} (W);
        
        \path [-] (CN) edge node[left] {} (C);
        \path [-] (CS) edge node[left] {} (C);
        \path [-] (E) edge node[left] {} (C);
        
        \path [-] (EE) edge node[left] {} (E);
        \path [-] (EN) edge node[left] {} (E);
        \path [-] (ES) edge node[left] {} (E);
    \end{tikzpicture}
  \captionsetup{width=.9\linewidth}
    \caption{A graph $G=(V,E)$ with $10$ edges having $\VC(G)=3$. The unique vertex cover of size $3$ is highlighted in teal.}
    \label{fig:vertex cover prelims}
\end{figure}

